Following Dragons: Code Review-Guided Fuzzing

Modern fuzzers scale to large, real-world software but often fail to exercise the program states developers consider most fragile or security-critical. Such states are typically deep in the execution space, gated by preconditions, or overshadowed by lower-value paths that consume limited fuzzing budgets. Meanwhile, developers routinely surface risk-relevant insights during code review, yet this information is largely ignored by automated testing tools. We present EyeQ, a system that leverages developer intelligence from code reviews to guide fuzzing. EyeQ extracts security-relevant signals from review discussions, localizes the implicated program regions, and translates these insights into annotation-based guidance for fuzzing. The approach operates atop existing annotation-aware fuzzing, requiring no changes to program semantics or developer workflows. We first validate EyeQ through a human-guided feasibility study on a security-focused dataset of PHP code reviews, establishing a strong baseline for review-guided fuzzing. We then automate the workflow using a large language model with carefully designed prompts. EyeQ significantly improves vulnerability discovery over standard fuzzing configurations, uncovering more than 40 previously unknown bugs in the security-critical PHP codebase.

==> figures/venn_crash_triple_end_to_end.tikz <==
\providecommand{\vennscale}{1}
\begin{tikzpicture}[font=\small, line cap=round, line join=round, scale=\vennscale]
  % Fixed bounding box so this Venn aligns with other subfigures without
  % scaling the font size.
  \path[use as bounding box] (-2.65,-1.75) rectangle (2.65,1.75);

  % Simple, colorblind-safe triple-set Venn via translucent overlays.
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}
  \definecolor{oiGreen}{HTML}{009E73}
  \begin{scope}[xshift=-3mm, scale=0.92, transform shape]
  % Keep this figure compact: we want it to align visually with the 2-set
  % Venns in the combined bug-overlap figure.
  \coordinate (H) at (-1.25, 0.00);
  \coordinate (E) at ( 1.05, 0.00);
  \coordinate (A) at (-0.15,-0.85);
  \def\rH{1.35}
  \def\rE{1.55}
  \def\rA{0.85}

  % Translucent fills.
  \fill[oiOrange!25, fill opacity=0.35] (H) circle (\rH);
  \fill[oiBlue!20,   fill opacity=0.35] (E) circle (\rE);
  \fill[oiGreen!20,  fill opacity=0.35] (A) circle (\rA);

  % Outlines.
  \draw[line width=1.0pt] (H) circle (\rH);
  \draw[line width=1.0pt] (E) circle (\rE);
  \draw[line width=1.0pt] (A) circle (\rA);

  % Region counts (placed to sit inside their regions).
  \node[font=\bfseries] at (-2.00, 0.20) {7};
  \node[font=\bfseries] at ( 2.00, 0.20) {23};
  \node[font=\bfseries] at ( -0.18, 0.35) {18};
  \node[font=\bfseries] at (-0.75,-0.85) {1};
  \node[font=\bfseries] at ( 0.45,-0.85) {1};
  \node[font=\bfseries] at (-0.15,-1.25) {0};
  \node[circle, fill=black!85, inner sep=2.2pt] at (-0.18,-0.45) {\textcolor{white}{\bfseries 5}};

  % Set labels: keep them inside the bounding box so 3-up subfigures stay aligned.
  \node[font=\bfseries, anchor=west] at (-2.43, .72) {EyeQ\textsubscript{Human}};
  \node[font=\bfseries, anchor=east] at ( 1.8, .82) {EyeQ\textsubscript{LLM}};
  \node[font=\bfseries, anchor=north] at (-0,-1.62) {AFL++};

  % Legend: sets only (regions are numbered in-place).
  % \node[draw, inner sep=3pt, anchor=north] at (0, -4.25) {%
  %   \scriptsize
  %   \begin{tabular}{@{}ll@{\hspace{10pt}}ll@{}}
  %     \tikz{\draw[draw=black, fill=oiOrange!25, fill opacity=0.35, line width=0.6pt] (0,0) rectangle (0.32,0.20);} & Human &
  %     \tikz{\draw[draw=black, fill=oiBlue!20, fill opacity=0.35, line width=0.6pt] (0,0) rectangle (0.32,0.20);} & EyeQ \\
  %     \tikz{\draw[draw=black, fill=oiGreen!20, fill opacity=0.35, line width=0.6pt] (0,0) rectangle (0.32,0.20);} & AFL++ (No IJON) &
  %     & \\
  %   \end{tabular}%
  % };
  \end{scope}
\end{tikzpicture}


==> figures/venn_crash_two_stage3_isolated.tikz <==
\providecommand{\vennscale}{1}
\begin{tikzpicture}[font=\small, line cap=round, line join=round, scale=\vennscale]
  % Fixed bounding box so this Venn aligns with other subfigures without
  % scaling the font size.
  \path[use as bounding box] (-2.65,-1.75) rectangle (2.65,1.75);

  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}
  \begin{scope}[xshift=-3mm, yshift=-2mm]
  \def\r{1.55}
  \def\dx{0.85}
  \coordinate (H) at (-\dx, 0);
  \coordinate (L) at ( \dx, 0);

  \fill[oiBlue!12] (L) circle (\r);
  \begin{scope}
    \clip (H) circle (\r);
    \fill[oiOrange!18, pattern=north east lines, pattern color=black!70] (L) circle (\r);
  \end{scope}

  \draw[line width=0.9pt] (H) circle (\r);
  \draw[line width=0.9pt] (L) circle (\r);

  \node[font=\bfseries] at (0, 0) {15};
  \node[font=\bfseries] at (-1.80, 0) {16};
  \node[font=\bfseries] at ( 1.80, 0) {9};

  % Labels: keep them inside the bounding box so 3-up subfigures stay aligned.
  \node[font=\bfseries, anchor=west] at (-\dx-\r+0.5, 0.95) {Human};
  \node[font=\bfseries, anchor=east] at ( \dx+\r-0.5, 0.95) {LLM};

  % Commented legend block (kept for future use):
  % \node[draw, inner sep=3pt, anchor=north] at (0, -1.75) {%
  %   \begin{tabular}{@{}ll@{}}
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=white] (0,0) rectangle (0.32,0.20);} & Human only (16) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiBlue!12] (0,0) rectangle (0.32,0.20);} & LLM only (9) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiOrange!18, pattern=north east lines, pattern color=black!70] (0,0) rectangle (0.32,0.20);} & Agreement (15) \\
  %   \end{tabular}%
  % };
  \end{scope}
\end{tikzpicture}


==> figures/venn_php2025_eyeq_vs_afl.tikz <==
\providecommand{\vennscale}{1}
\begin{tikzpicture}[font=\small, line cap=round, line join=round, scale=\vennscale]
  % Fixed bounding box so this Venn aligns with other subfigures without
  % scaling the font size.
  \path[use as bounding box] (-2.65,-1.75) rectangle (2.65,1.75);

  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \begin{scope}[xshift=-3mm, yshift=-2mm]

  \def\r{1.55}
  \def\dx{0.85}
  \coordinate (H) at (-\dx, 0);
  \coordinate (L) at ( \dx, 0);

  \fill[oiBlue!12] (L) circle (\r);
  \begin{scope}
    \clip (H) circle (\r);
    \fill[oiOrange!18, pattern=north east lines, pattern color=black!70] (L) circle (\r);
  \end{scope}

  \draw[line width=0.9pt] (H) circle (\r);
  \draw[line width=0.9pt] (L) circle (\r);

  \node[font=\bfseries] at (0, 0) {9};
  \node[font=\bfseries] at (-1.80, 0) {21};
  \node[font=\bfseries] at ( 1.80, 0) {2};

  % Labels: keep them inside the bounding box so 3-up subfigures stay aligned.
  \node[font=\bfseries, anchor=west] at (-2.2, 0.80) {EyeQ\textsubscript{LLM}};
  \node[font=\bfseries, anchor=east] at ( 1.935, 1.05) {AFL++};

  % \node[draw, inner sep=3pt, anchor=east] at (7, 0) {%
  %   \begin{tabular}{@{}ll@{}}
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=white] (0,0) rectangle (0.32,0.20);} & EyeQ only (21) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiBlue!12] (0,0) rectangle (0.32,0.20);} & AFL++ (No IJON) only (2) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiOrange!18, pattern=north east lines, pattern color=black!70] (0,0) rectangle (0.32,0.20);} & Agreement (9) \\
  %   \end{tabular}%
  % };
  \end{scope}
\end{tikzpicture}


==> figures/venn_stage1_security_comments.tikz <==
\providecommand{\vennscale}{1}
\begin{tikzpicture}[font=\small, line cap=round, line join=round, scale=\vennscale]
  % Fixed bounding box so the figure fits cleanly in a two-column layout.
  \path[use as bounding box] (-2.65,-1.75) rectangle (2.65,1.75);
  % 2-set Venn styling: left blank, right lightly tinted, overlap hatched.
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \def\r{1.55}
  \def\dx{0.85}
  \coordinate (H) at (-\dx, 0);
  \coordinate (L) at ( \dx, 0);

  % Fills (order matters): right, then overlap; left stays blank.
  \fill[oiBlue!12] (L) circle (\r);
  \begin{scope}
    \clip (H) circle (\r);
    \fill[oiOrange!18, pattern=north east lines, pattern color=black!70] (L) circle (\r);
  \end{scope}

  % Outlines.
  \draw[line width=0.9pt] (H) circle (\r);
  \draw[line width=0.9pt] (L) circle (\r);

  % Counts.
  \node[font=\bfseries] at (0, 0) {106};
  \node[font=\bfseries] at (-1.80, 0) {11};
  \node[font=\bfseries] at ( 1.80, 0) {29};

  % Labels on the sides to save vertical space.
  % Anchor inward so the label doesn't widen the overall bounding box.
  \node[font=\bfseries, anchor=east] at (-\dx-\r-0.10, 0) {Human};
  \node[font=\bfseries, anchor=west] at ( \dx+\r+0.10, 0) {LLM};

  % Legend intentionally omitted (requested).
  % Keep a commented legend block here in case we want to re-enable it later:
  % \node[draw, inner sep=3pt, anchor=north] at (0, -1.75) {%
  %   \begin{tabular}{@{}ll@{}}
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=white] (0,0) rectangle (0.32,0.20);} & Human only (11) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiBlue!12] (0,0) rectangle (0.32,0.20);} & LLM only (29) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiOrange!18, pattern=north east lines, pattern color=black!70] (0,0) rectangle (0.32,0.20);} & Agreement (106) \\
  %   \end{tabular}%
  % };
\end{tikzpicture}


==> figures/venn_stage2_localization.tikz <==
\begin{tikzpicture}[font=\small, line cap=round, line join=round]
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \def\r{1.55}
  \def\dx{0.85}
  \coordinate (H) at (-\dx, 0);
  \coordinate (L) at ( \dx, 0);

  \fill[oiBlue!12] (L) circle (\r);
  \begin{scope}
    \clip (H) circle (\r);
    \fill[oiOrange!18, pattern=north east lines, pattern color=black!70] (L) circle (\r);
  \end{scope}

  \draw[line width=0.9pt] (H) circle (\r);
  \draw[line width=0.9pt] (L) circle (\r);

  \node[font=\bfseries\large] at (0, 0) {18};
  \node[font=\bfseries] at (-1.80, 0) {31};
  \node[font=\bfseries] at ( 1.80, 0) {31};

  % Labels on the sides to save vertical space.
  \node[font=\bfseries, anchor=east] at (-\dx-\r-0.10, 0) {Human};
  \node[font=\bfseries, anchor=west] at ( \dx+\r+0.10, 0) {LLM};

  % Commented legend block (kept for future use):
  % \node[draw, inner sep=3pt, anchor=north] at (0, -1.75) {%
  %   \begin{tabular}{@{}ll@{}}
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=white] (0,0) rectangle (0.32,0.20);} & Human only (31) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiBlue!12] (0,0) rectangle (0.32,0.20);} & LLM only (31) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiOrange!18, pattern=north east lines, pattern color=black!70] (0,0) rectangle (0.32,0.20);} & Agreement (18) \\
  %   \end{tabular}%
  % };
\end{tikzpicture}


==> figures/venn_stage3_annotation.tikz <==
\begin{tikzpicture}[font=\small, line cap=round, line join=round]
  \definecolor{oiBlue}{HTML}{0072B2}
  \definecolor{oiOrange}{HTML}{E69F00}

  \def\r{1.55}
  \def\dx{0.85}
  \coordinate (H) at (-\dx, 0);
  \coordinate (L) at ( \dx, 0);

  \fill[oiBlue!12] (L) circle (\r);
  \begin{scope}
    \clip (H) circle (\r);
    \fill[oiOrange!18, pattern=north east lines, pattern color=black!70] (L) circle (\r);
  \end{scope}

  \draw[line width=0.9pt] (H) circle (\r);
  \draw[line width=0.9pt] (L) circle (\r);

  \node[font=\bfseries\large] at (0, 0) {26};
  \node[font=\bfseries] at (-1.80, 0) {11};
  \node[font=\bfseries] at ( 1.80, 0) {11};

  % Labels on the sides to save vertical space.
  \node[font=\bfseries, anchor=east] at (-\dx-\r-0.10, 0) {Human};
  \node[font=\bfseries, anchor=west] at ( \dx+\r+0.10, 0) {LLM};

  % Commented legend block (kept for future use):
  % \node[draw, inner sep=3pt, anchor=north] at (0, -1.75) {%
  %   \begin{tabular}{@{}ll@{}}
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=white] (0,0) rectangle (0.32,0.20);} & Human only (11) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiBlue!12] (0,0) rectangle (0.32,0.20);} & LLM only (11) \\
  %     \tikz{\draw[draw=black, line width=0.6pt, fill=oiOrange!18, pattern=north east lines, pattern color=black!70] (0,0) rectangle (0.32,0.20);} & Agreement (26) \\
  %   \end{tabular}%
  % };
\end{tikzpicture}

